Individual and collective dynamics of self-propelled soft particles

Deformable self-propelled particles provide us with one of the most important nonlinear dissipative systems, which are related, for example, to the motion of microorganisms. It is emphasized that this is a subject of localized objects in non-equilibrium open systems. We introduce a coupled set of ordinary differential equations to study various dynamics of individual soft particles due to the nonlinear couplings between migration, spinning and deformation. By introducing interactions among the particles, the collective dynamics and its collapse are also investigated by changing the particle density and the interaction strength. We stress that assemblies of self-propelled particles also exhibit a variety of non-equilibrium localized patterns.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

